The Chv\'atal-Gomory Procedure for Integer SDPs with Applications in Combinatorial Optimization

In this paper we study the well-known Chv\'atal-Gomory (CG) procedure for the class of integer semidefinite programs (ISDPs). We prove several results regarding the hierarchy of relaxations obtained by iterating this procedure. We also study different formulations of the elementary closure of spectrahedra. A polyhedral description of the elementary closure for a specific type of spectrahedra is derived by exploiting total dual integrality for SDPs. Moreover, we show how to exploit (strengthened) CG cuts in a branch-and-cut framework for ISDPs. Different from existing algorithms in the literature, the separation routine in our approach exploits both the semidefinite and the integrality constraints. We provide separation routines for several common classes of binary SDPs resulting from combinatorial optimization problems. In the second part of the paper we present a comprehensive application of our approach to the quadratic traveling salesman problem (QTSP). Based on the algebraic connectivity of the directed Hamiltonian cycle, two ISDPs that model the QTSP are introduced. We show that the CG cuts resulting from these formulations contain several well-known families of cutting planes. Numerical results illustrate the practical strength of the CG cuts in our branch-and-cut algorithm, which outperforms alternative ISDP solvers and is able to solve large QTSP instances to optimality.

==> (inline-0) <==
\begin{tabular}{@{}cccccccc@{}}
\toprule
\textbf{Instance} & \textbf{SCIP-SDP} & \textbf{KT}                   & \textbf{CG1} & \textbf{CG2} & \textbf{SEC-simple} & \textbf{SEC}   & \textbf{SEC-CG} \\ \midrule
bma2\_3            & \textbf{0.001}    & 0.001                         & 0.006        & 0.153        & \textbf{0.001}      & \textbf{0.001} & \textbf{0.001}  \\
bma2\_4            & 0.075             & \textbf{0.001}                & 0.002        & 0.002        & 0.002               & 0.002          & \textbf{0.001}  \\
bma2\_5            & 0.079             & \textbf{0.005}                & 0.004        & 0.017        & \textbf{0.005}      & \textbf{0.005} & 0.008           \\
bma2\_6            & 0.221             & 0.034                         & 0.034        & 0.047        & \textbf{0.029}      & 0.555          & 0.101           \\
bma2\_7            & 0.436             & 0.048                         & 0.051        & 0.062        & 0.054               & 0.157          & \textbf{0.039}  \\
bma2\_8            & 2.76              & 0.083                         & 0.073        & 0.081        & 0.090               & \textbf{0.049} & 0.102           \\
bma2\_9            & 3.85              & 0.114                         & 0.121        & 0.165        & 0.120               & \textbf{0.028} & 0.043           \\
bma2\_10           & 17.11             & 0.179                         & 0.205        & 0.374        & 0.185               & \textbf{0.056} & 0.29            \\
bma2\_11           & 91.38             & 0.496                         & 0.442        & 0.841        & 0.272               & 0.281          & \textbf{0.251}  \\
bma2\_12           & 440.6             & 0.667                         & 0.8          & 1.428        & 0.333               & \textbf{0.203} & 0.303           \\
bma2\_13           & 1327              & 2.005                         & 1.006        & 2.954        & 0.501               & \textbf{0.154} & 0.671           \\
bma2\_14           & 4794              & 2.76                          & 2.524        & 4.396        & 2.190               & \textbf{0.582} & 0.82            \\
bma2\_15           & 13075             & 7.118                         & 4.136        & 7.313        & 2.811               & \textbf{0.488} & 1.27            \\
bma2\_16           &     -              & 11.83                         & 6.129        & 12.24        & 2.962               & \textbf{0.247} & 1.66            \\
bma2\_17           &      -             & 24.19                         & 6.214        & 23.87        & 4.509               & \textbf{1.457} & 3.105           \\
bma2\_18           &     -              & 58.43                         & 16.42        & 84.56        & 9.579               & \textbf{1.489} & 3.699           \\
bma2\_19           &       -            & 49.98                         & 20.66        & 54.24        & 13.97               & \textbf{1.386} & 3.043           \\
bma2\_20           &        -           & 98.18                         & 20.37        & 127.9        & 20.40               & \textbf{1.516} & 3.496           \\
bma2\_21           &       -            & 1068                          & 45.41        & 103.2        & 19.64               & 2.387          & \textbf{2.086}  \\
bma2\_22           &        -           & 2120                          & 59.95        & 464.3        & 52.09               & \textbf{3.093} & 8.663           \\
bma2\_23           &        -           & 3855                          & 117          & 527.0        & 87.85               & \textbf{4.76}  & 9.586           \\
bma2\_24           &        -           & 2461                          & 90.07        & 945.9        & 81.87               & \textbf{5.866} & 17.73           \\
bma2\_25           &          -         & 26594 & 160          & 1129         & 166.3               & \textbf{7.53}  & 7.765           \\
bma2\_26           &          -         &                              - & 451.6        & 3777         & 269.2               & \textbf{6.779} & 38.962          \\
bma2\_27           &           -        &                              - & 372.6        & 8718         & 350.0               & \textbf{3.108} & 46.95           \\
bma2\_28           &          -         &                              - & 1628         &   -           & 440.7               & \textbf{22.47} & 46.5            \\
bma2\_29           &          -         &                              - & 2095         &    -          & 2700                & \textbf{10.65} & 229             \\
bma2\_30           &          -         &                              - & 2453         &    -          & 1614                & \textbf{23.59} & 42.8            \\
bma2\_31           &          -         &                              - & 5997         &   -           & 3434                & \textbf{32.72} & 63.66           \\
bma2\_32           &         -          &                              - & 11835        &    -          & 2227                & \textbf{41.79} & 168.2           \\
bma2\_33           &         -          &                              - &    -          &   -           & 7985                & \textbf{42.97} & 150             \\
bma2\_34           &          -         &                              - &     -         &   -           & 6673                & \textbf{67.8}  & 845.3           \\
bma2\_35           &           -        &                              - &     -         &   -           &    -                 & 98.17          & \textbf{77.03}  \\
bma2\_36           &           -        &                              - &     -         &  -            &   -                  & 173.3          & \textbf{15.26}  \\
bma2\_37           &            -       &                              - &    -          &   -           &    -                 & 101.1          & \textbf{35.64}  \\
bma2\_38           &           -        &                              - &     -         &   -           &    -                 & \textbf{96.33} & 2127            \\
bma2\_39           &           -        &                              - &      -        &    -          &    -                 & \textbf{86.46} & 1012            \\
bma2\_40           &           -        &                              - &      -        &    -          &    -                 & \textbf{236.2} & 1964            \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
\toprule
\textbf{Instance} & \textbf{SCIP-SDP} & \textbf{KT}                      & \textbf{CG1} & \textbf{CG2} & \textbf{SEC-simple} & \textbf{SEC} & \textbf{SEC-CG} \\ \midrule
bma2\_3           & 1                 & 0                                & 0            & 0            & 0                   & 0            & 0               \\
bma2\_4           & 1                 & 0                                & 0            & 0            & 0                   & 0            & 0               \\
bma2\_5           & 15                & 1                                & 1            & 1            & 1                   & 1            & 1               \\
bma2\_6           & 31                & 21                               & 15           & 8            & 1                   & 1            & 4               \\
bma2\_7           & 91                & 44                               & 44           & 56           & 20                  & 1            & 1               \\
bma2\_8           & 223               & 188                              & 162          & 117          & 106                 & 5            & 10              \\
bma2\_9           & 488               & 439                              & 468          & 391          & 101                 & 1            & 1               \\
bma2\_10          & 1477              & 777                              & 1072         & 1194         & 289                 & 1            & 238             \\
bma2\_11          & 3907              & 3397                             & 2639         & 2608         & 431                 & 48           & 44              \\
bma2\_12          & 13601             & 3428                             & 3634         & 4060         & 670                 & 54           & 50              \\
bma2\_13          & 29649             & 8517                             & 2240         & 3160         & 947                 & 1            & 177             \\
bma2\_14          & 94149             & 6175                             & 11496        & 3545         & 4977                & 24           & 50              \\
bma2\_15          & 250373            & 20247                            & 10150        & 3991         & 3981                & 9            & 41              \\
bma2\_16          &     -              & 27932                            & 9935         & 6401         & 5960                & 1            & 106             \\
bma2\_17          &      -             & 63530                            & 8223         & 9184         & 7025                & 308          & 169             \\
bma2\_18          &     -              & 123582                           & 24108        & 36441        & 8876                & 91           & 216             \\
bma2\_19          &   -               & 70434                            & 22172        & 11652        & 10536               & 1            & 40              \\
bma2\_20          &    -               & 160135                           & 18042        & 28155        & 13877               & 5            & 13              \\
bma2\_21          &    -               & 1022644                          & 39130        & 14514        & 10066               & 57           & 1               \\
bma2\_22          &    -               & 1700860                          & 32304        & 72836        & 26889               & 292          & 113             \\
bma2\_23          &   -                & 1832083                          & 75655        & 77233        & 42630               & 128          & 85              \\
bma2\_24          &   -                & 726287                           & 37575        & 104902       & 29058               & 172          & 91              \\
bma2\_25          &     -              & 13893446 & 74107        & 77935        & 52053               & 155          & 28              \\
bma2\_26          &    -               &      -                            & 196693       & 280367       & 34152               & 89           & 228             \\
bma2\_27          &    -               &      -                            & 103566       & 324133       & 72630               & 3            & 133             \\
bma2\_28          &    -               &      -                            & 299599       &   -           & 90531               & 549          & 130             \\
bma2\_29          &    -               &      -                            & 491304       &    -          & 514762              & 264          & 714             \\
bma2\_30          &     -              &      -                            & 406116       &     -         & 204763              & 224          & 254             \\
bma2\_31          &    -               &       -                           & 755325       &     -         & 481742              & 493          & 53              \\
bma2\_32          &    -               &        -                          & 948536       &     -         & 221932              & 637          & 245             \\
bma2\_33          &     -              &       -                           &   -           &   -           & 488976              & 483          & 122             \\
bma2\_34          &     -              &       -                           &    -          &   -           & 423497              & 575          & 583             \\
bma2\_35          &     -              &        -                          &    -          &    -          &   -                  & 723          & 49              \\
bma2\_36          &    -               &      -                            &     -         &    -          &   -                  & 690          & 3               \\
bma2\_37          &     -              &       -                           &     -         &    -          &    -                 & 416          & 3               \\
bma2\_38          &    -               &      -                            &    -          &     -         &    -                 & 240          & 903             \\
bma2\_39          &    -               &       -                           &     -         &    -          &     -                & 205          & 259             \\
bma2\_40          &   -                &        -                          &     -         &     -         &     -                & 668          & 258             \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
\toprule
\textbf{Instance} & \textbf{SCIP-SDP} & \textbf{KT}               & \textbf{CG1}   & \textbf{CG2}   & \textbf{SEC-simple} & \textbf{SEC}   & \textbf{SEC-CG} \\ \midrule
map2\_3           & \textbf{0}        & 0.004                     & \textbf{0}     & 0.001          & 0.001               & 0.001          & \textbf{0}      \\
map2\_4           & 0.132             & \textbf{0.001}            & \textbf{0.001} & \textbf{0.001} & 0.002               & \textbf{0.001} & \textbf{0.001}  \\
map2\_5           & 0.149             & \textbf{0.005}            & 0.007          & 0.088          & \textbf{0.005}      & 0.006          & 0.022           \\
map2\_6           & 0.291             & 0.033                     & 0.026          & 0.042          & 0.051               & \textbf{0.021} & 0.029           \\
map2\_7           & 1.551             & 0.06                      & 0.057          & 0.147          & 0.058               & \textbf{0.027} & 0.032           \\
map2\_8           & 3.175             & 0.094                     & 0.095          & 0.104          & 0.064               & \textbf{0.043} & 0.056           \\
map2\_9           & 8.373             & 0.128                     & 0.096          & 0.154          & 0.106               & \textbf{0.03}  & 0.044           \\
map2\_10          & 34.23             & 0.254                     & 0.193          & 0.376          & 0.189               & \textbf{0.091} & 0.324           \\
map2\_11          & 143.8             & 0.464                     & 0.512          & 0.671          & 0.227               & 0.127          & \textbf{0.094}  \\
map2\_12          & 436.4             & 0.944                     & 0.99           & 1.316          & 0.628               & \textbf{0.171} & 0.233           \\
map2\_13          & 1393              & 1.751                     & 1.268          & 3.007          & 0.507               & \textbf{0.149} & 0.189           \\
map2\_14          & 5342              & 2.718                     & 1.532          & 9.388          & 0.887               & \textbf{0.546} & 0.856           \\
map2\_15          & 21851             & 4.57                      & 2.691          & 8.088          & 1.778               & \textbf{0.742} & 1.17            \\
map2\_16          & -                 & 11.95                     & 4.292          & 16.69          & 2.826               & \textbf{0.985} & 1.627           \\
map2\_17          & -                 & 14.2                      & 6.987          & 17.79          & 9.434               & \textbf{1.654} & 2.622           \\
map2\_18          & -                 & 29.77                     & 10.03          & 49.97          & 12.14               & \textbf{1.24}  & 4.798           \\
map2\_19           & -                 & 106.1                     & 15.15          & 62.60          & 16.11               & 1.913          & \textbf{1.266}  \\
map2\_20          & -                 & 70.09                     & 22.55          & 120.70         & 18.61               & \textbf{2.621} & 4.935           \\
map2\_21          & -                 & 3831                      & 29.79          & 162.26         & 23.55               & 3.384          & \textbf{1.943}  \\
map2\_22          & -                 & 1891                      & 57.3           & 533.68         & 53.73               & \textbf{3.495} & 6.949           \\
map2\_23          & -                 & 7268                      & 107.5          & 847.80         & 108.8               & \textbf{3.334} & 8.991           \\
map2\_24          & -                 & 24633                     & 214.3          & 1346           & 80.45               & \textbf{5.487} & 39.06           \\
map2\_25          & -                 & - & 517.4          & 1159           & 187.9               & 14.19          & \textbf{12.18}  \\
map2\_26          & -                 & -                         & 1097           & 1874           & 280.3               & \textbf{12.67} & 16.07           \\
map2\_27          & -                 & -                         & 675.5          & 13952          & 373.0               & \textbf{1.951} & 22.09           \\
map2\_28          & -                 & -                         & 3809           & -              & 415.5               & \textbf{12.58} & 98.8            \\
map2\_29          & -                 & -                         & 1724           & -              & 740.6               & \textbf{15.76} & 84.06           \\
map2\_30          & -                 & -                         & 25983          & -              & 1236                & \textbf{15.13} & 236.9           \\
map2\_31          & -                 & -                         & 3090           & -              & 1109                & \textbf{41.91} & 74.52           \\
map2\_32          & -                 & -                         & 15660          & -              & 8951                & \textbf{36.15} & 200.8           \\
map2\_33          & -                 & -                         & -              & -              & 14630               & \textbf{51.88} & 239.5           \\
map2\_34          & -                 & -                         & -              & -              & -                   & \textbf{80.5}  & 452.2           \\
map2\_35          & -                 & -                         & -              & -              & -                   & \textbf{12.68} & 35.15           \\
map2\_36          & -                 & -                         & -              & -              & -                   & 154.6          & \textbf{16.87}  \\
map2\_37          & -                 & -                         & -              & -              & -                   & \textbf{66.77} & 990.2           \\
map2\_38          & -                 & -                         & -              & -              & -                   & \textbf{200.2} & 2564            \\
map2\_39          & -                 & -                         & -              & -              & -                   & \textbf{78.28} & 1333            \\
map2\_40          & -                 & -                         & -              & -              & -                   & \textbf{160.1} & 1135            \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
\toprule
\textbf{Instance} & \textbf{SCIP-SDP} & \textbf{KT}               & \textbf{CG1} & \textbf{CG2} & \textbf{SEC-simple} & \textbf{SEC} & \textbf{SEC-CG} \\ \midrule
map2\_3           & 1                 & 0                         & 0            & 0            & 0                   & 0            & 0               \\
map2\_4           & 1                 & 0                         & 0            & 0            & 0                   & 0            & 0               \\
map2\_5           & 11                & 1                         & 1            & 1            & 1                   & 1            & 1               \\
map2\_6           & 40                & 14                        & 17           & 8            & 5                   & 1            & 6               \\
map2\_7           & 109               & 89                        & 89           & 35           & 25                  & 1            & 1               \\
map2\_8           & 232               & 189                       & 160          & 90           & 93                  & 1            & 1               \\
map2\_9           & 571               & 457                       & 405          & 262          & 113                 & 1            & 1               \\
map2\_10          & 1304              & 1195                      & 823          & 964          & 122                 & 1            & 508             \\
map2\_11          & 3935              & 2322                      & 3696         & 1760         & 278                 & 8            & 1               \\
map2\_12          & 13169             & 5393                      & 4928         & 2531         & 1203                & 1            & 1               \\
map2\_13          & 26604             & 5467                      & 2650         & 5373         & 875                 & 3            & 1               \\
map2\_14          & 93888             & 5014                      & 2548         & 7493         & 1982                & 57           & 60              \\
map2\_15          & 255144            & 6920                      & 5496         & 3707         & 4982                & 18           & 108             \\
map2\_16          & -                 & 26031                     & 5539         & 8806         & 5520                & 80           & 51              \\
map2\_17          & -                 & 22364                     & 8195         & 6804         & 12704               & 272          & 125             \\
map2\_18          & -                 & 48020                     & 14204        & 11778        & 14115               & 144          & 196             \\
map2\_19           & -                 & 183060                    & 14306        & 19651        & 10824               & 260          & 1               \\
map2\_20          & -                 & 92733                     & 22274        & 26159        & 12710               & 17           & 58              \\
map2\_21          & -                 & 4794948                   & 23121        & 19926        & 10604               & 337          & 1               \\
map2\_22          & -                 & 1224783                   & 41964        & 74130        & 22431               & 118          & 63              \\
map2\_23          & -                 & 3642274                   & 57896        & 180470       & 48598               & 161          & 90              \\
map2\_24          & -                 & 9658211                   & 137416       & 200038       & 31283               & 229          & 334             \\
map2\_25          & -                 & - & 288931       & 114603       & 30430               & 937          & 232             \\
map2\_26          & -                 & -                         & 500653       & 121344       & 86160               & 1077         & 66              \\
map2\_27          & -                 & -                         & 177516       & 599002       & 36414               & 1            & 136             \\
map2\_28          & -                 & -                         & 1132717      & -            & 42713               & 322          & 408             \\
map2\_29          & -                 & -                         & 290590       & -            & 107281              & 187          & 226             \\
map2\_30          & -                 & -                         & 2812907      & -            & 194767              & 112          & 545             \\
map2\_31          & -                 & -                         & 384952       & -            & 66366               & 735          & 128             \\
map2\_32          & -                 & -                         & 1437957      & -            & 691596              & 470          & 784             \\
map2\_33          & -                 & -                         & -            & -            & 1041749             & 238          & 165             \\
map2\_34          & -                 & -                         & -            & -            & -                   & 537          & 307             \\
map2\_35          & -                 & -                         & -            & -            & -                   & 1            & 1               \\
map2\_36          & -                 & -                         & -            & -            & -                   & 1121         & 1               \\
map2\_37          & -                 & -                         & -            & -            & -                   & 149          & 366             \\
map2\_38          & -                 & -                         & -            & -            & -                   & 1145         & 908             \\
map2\_39          & -                 & -                         & -            & -            & -                   & 212          & 461             \\
map2\_40          & -                 & -                         & -            & -            & -                   & 313          & 215             \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
\toprule
\textbf{Instance} & \textbf{SCIP-SDP} & \textbf{KT}               & \textbf{CG1}   & \textbf{CG2} & \textbf{SEC-simple} & \textbf{SEC}   & \textbf{SEC-CG} \\ \midrule
ml2\_3            & \textbf{0}        & 0.001                     & \textbf{0}     & 0.001        & \textbf{0}          & \textbf{0}     & 0.001           \\
ml2\_4            & 0.056             & 0.002                     & \textbf{0.001} & 0.002        & \textbf{0.001}      & \textbf{0.001} & \textbf{0.001}  \\
ml2\_5            & 0.089             & 0.004                     & 0.004          & 0.027        & 0.007               & \textbf{0.003} & 0.019           \\
ml2\_6            & 0.182             & 0.032                     & 0.034          & 0.035        & 0.044               & \textbf{0.015} & \textbf{0.015}  \\
ml2\_7            & 0.402             & 0.064                     & 0.057          & 0.063        & 0.056               & \textbf{0.024} & 0.04            \\
ml2\_8            & 1.769             & 0.075                     & 0.075          & 0.100        & 0.077               & \textbf{0.039} & 0.089           \\
ml2\_9            & 4.528             & 0.118                     & 0.116          & 0.172        & 0.112               & \textbf{0.026} & 0.04            \\
ml2\_10           & 11.19             & 0.196                     & 0.225          & 0.419        & 0.151               & \textbf{0.109} & 0.302           \\
ml2\_11           & 115.9             & 0.56                      & 0.407          & 0.753        & 0.243               & 0.193          & \textbf{0.19}   \\
ml2\_12           & 734.2             & 1.094                     & 1.019          & 1.530        & 0.331               & 0.208          & \textbf{0.176}  \\
ml2\_13           & 2544              & 1.379                     & 1.032          & 4.594        & 0.615               & \textbf{0.302} & 0.334           \\
ml2\_14           & 9235              & 3.404                     & 2.218          & 7.348        & 1.117               & \textbf{0.455} & 0.647           \\
ml2\_15           & 24930             & 3.827                     & 2.397          & 7.858        & 1.468               & \textbf{0.633} & 1.888           \\
ml2\_16           & -                 & 7.03                      & 7.557          & 14.35        & 1.817               & \textbf{0.993} & 1.684           \\
ml2\_17           & -                 & 11.08                     & 8.268          & 33.36        & 5.035               & \textbf{1.282} & 2.008           \\
ml2\_18           & -                 & 34.76                     & 13.61          & 54.37        & 7.403               & \textbf{0.988} & 3.594           \\
ml2\_19           & -                 & 83.41                     & 20.42          & 57.72        & 9.350               & 1.337          & \textbf{0.611}  \\
ml2\_20           & -                 & 313.1                     & 22.72          & 90.01        & 14.42               & \textbf{2.731} & 4.522           \\
ml2\_21           & -                 & 820.5                     & 26.01          & 139.9        & 27.21               & 2.82           & \textbf{1.226}  \\
ml2\_22           & -                 & 2159                      & 82.52          & 483.6        & 59.51               & \textbf{4.997} & 6.803           \\
ml2\_23           & -                 & 15380                     & 105.3          & 627.5        & 77.46               & \textbf{4.556} & 13.15           \\
ml2\_24           & -                 & 10106                     & 170.2          & 871.8        & 106.2               & \textbf{6.188} & 28.29           \\
ml2\_25           & -                 & - & 497.3          & 1496         & 257.5               & \textbf{8.106} & 11.83           \\
ml2\_26           & -                 & -                         & 339.2          & 1959         & 303.7               & \textbf{7.327} & 42.75           \\
ml2\_27           & -                 & -                         & 834.4          & 14290        & 332.8               & \textbf{4.965} & 39.99           \\
ml2\_28           & -                 & -                         & 799.3          & -            & 1273                & \textbf{24.31} & 92.09           \\
ml2\_29           & -                 & -                         & 1905           & -            & 1363                & \textbf{15.8}  & 70.04           \\
ml2\_30           & -                 & -                         & 2552           & -            & 794.5               & \textbf{45.74} & 113.8           \\
ml2\_31           & -                 & -                         & 5976           & -            & 894.0               & \textbf{27.43} & 48.51           \\
ml2\_32           & -                 & -                         & -              & -            & 1281                & \textbf{29.85} & 394.9           \\
ml2\_33           & -                 & -                         & -              & -            & 9315                & \textbf{39.37} & 460.7           \\
ml2\_34           & -                 & -                         & -              & -            & -                   & \textbf{96.96} & 273.3           \\
ml2\_35           & -                 & -                         & -              & -            & -                   & 99.8           & \textbf{69.91}  \\
ml2\_36           & -                 & -                         & -              & -            & -                   & 53.87          & \textbf{21.26}  \\
ml2\_37           & -                 & -                         & -              & -            & -                   & \textbf{110.2} & 866.7           \\
ml2\_38           & -                 & -                         & -              & -            & -                   & \textbf{83.92} & 921.9           \\
ml2\_39           & -                 & -                         & -              & -            & -                   & \textbf{124.6} & 688.3           \\
ml2\_40           & -                 & -                         & -              & -            & -                   & \textbf{238.6} & 4244            \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccclcc@{}}
\toprule
\textbf{Instance} & \textbf{SCIP-SDP}          & \textbf{KT}               & \textbf{CG1} & \textbf{CG2} & \multicolumn{1}{c}{\textbf{SEC-simple}} & \textbf{SEC} & \textbf{SEC-CG} \\ \midrule
ml2\_3            & \multicolumn{1}{l}{1}      & 0                         & 0            & 0            & 0                                       & 0            & 0               \\
ml2\_4            & \multicolumn{1}{l}{1}      & 0                         & 0            & 0            & 0                                       & 0            & 0               \\
ml2\_5            & \multicolumn{1}{l}{11}     & 1                         & 1            & 1            & 1                                       & 1            & 1               \\
ml2\_6            & \multicolumn{1}{l}{31}     & 17                        & 17           & 1            & 16                                      & 1            & 1               \\
ml2\_7            & \multicolumn{1}{l}{79}     & 68                        & 68           & 66           & 28                                      & 1            & 1               \\
ml2\_8            & \multicolumn{1}{l}{232}    & 198                       & 187          & 163          & 85                                      & 1            & 18              \\
ml2\_9            & \multicolumn{1}{l}{505}    & 408                       & 464          & 360          & 106                                     & 1            & 1               \\
ml2\_10           & \multicolumn{1}{l}{1209}   & 902                       & 1050         & 1260         & 122                                     & 3            & 297             \\
ml2\_11           & \multicolumn{1}{l}{3828}   & 3552                      & 2775         & 2358         & 231                                     & 26           & 1               \\
ml2\_12           & \multicolumn{1}{l}{13214}  & 5766                      & 4496         & 4108         & 525                                     & 42           & 1               \\
ml2\_13           & \multicolumn{1}{l}{30886}  & 3443                      & 2201         & 5289         & 2047                                    & 49           & 3               \\
ml2\_14           & \multicolumn{1}{l}{103844} & 11042                     & 7749         & 7670         & 2794                                    & 85           & 1               \\
ml2\_15           & \multicolumn{1}{l}{277563} & 6909                      & 3672         & 3841         & 3306                                    & 67           & 67              \\
ml2\_16           & -                          & 13789                     & 16980        & 7213         & 2834                                    & 381          & 62              \\
ml2\_17           & -                          & 13032                     & 14854        & 13186        & 7307                                    & 40           & 32              \\
ml2\_18           & -                          & 71319                     & 15265        & 15073        & 8484                                    & 25           & 73              \\
ml2\_19           & -                          & 152418                    & 20636        & 18234        & 8754                                    & 46           & 1               \\
ml2\_20           & -                          & 543672                    & 25188        & 21432        & 9287                                    & 95           & 58              \\
ml2\_21           & -                          & 870889                    & 14851        & 19920        & 18928                                   & 125          & 1               \\
ml2\_22           & -                          & 1555614                   & 54545        & 89797        & 35269                                   & 490          & 53              \\
ml2\_23           & -                          & 6063406                   & 62828        & 85769        & 38643                                   & 394          & 224             \\
ml2\_24           & -                          & 5173626                   & 81607        & 119736       & 37759                                   & 133          & 442             \\
ml2\_25           & -                          & - & 224467       & 123644       & 37777                                   & 259          & 77              \\
ml2\_26           & -                          & -                         & 117689       & 123695       & 30987                                   & 71           & 170             \\
ml2\_27           & -                          & -                         & 236341       & 445741       & 36693                                   & 42           & 130             \\
ml2\_28           & -                          & -                         & 225144       & -            & 276524                                  & 659          & 299             \\
ml2\_29           & -                          & -                         & 355239       & -            & 261368                                  & 220          & 221             \\
ml2\_30           & -                          & -                         & 391804       & -            & 49445                                   & 1266         & 237             \\
ml2\_31           & -                          & -                         & 635442       & -            & 44693                                   & 576          & 48              \\
ml2\_32           & -                          & -                         & -            & -            & 87210                                   & 201          & 2380            \\
ml2\_33           & -                          & -                         & -            & -            & 595119                                  & 612          & 405             \\
ml2\_34           & -                          & -                         & -            & -            & \multicolumn{1}{c}{-}                   & 1054         & 194             \\
ml2\_35           & -                          & -                         & -            & -            & \multicolumn{1}{c}{-}                   & 486          & 140             \\
ml2\_36           & -                          & -                         & -            & -            & \multicolumn{1}{c}{-}                   & 981          & \textbf{7}      \\
ml2\_37           & -                          & -                         & -            & -            & \multicolumn{1}{c}{-}                   & 319          & 148             \\
ml2\_38           & -                          & -                         & -            & -            & \multicolumn{1}{c}{-}                   & 123          & 176             \\
ml2\_39           & -                          & -                         & -            & -            & \multicolumn{1}{c}{-}                   & 256          & 104             \\
ml2\_40           & -                          & -                         & -            & -            & \multicolumn{1}{c}{-}                   & 446          & 1007            \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
  \rule{0pt}{3ex}      & \multicolumn{2}{c}{\textbf{Instance}}                & \multicolumn{8}{c}{\textbf{Average computation times (s)}}                                                                                                                        \\[0.5em]
\textbf{Class}              & \textbf{\boldmath $n$} & \textbf{\boldmath $(p,c)$}                      & \textbf{OPT}                        & \textbf{SCIP-SDP} & \textbf{KT}    & \textbf{CG1}   & \textbf{CG2}   & \textbf{SEC-simple} & \textbf{SEC}   & \textbf{SEC-CG} \\ \hline
\multicolumn{1}{c|}{1} & 10\rule{0pt}{3ex}       & \multicolumn{1}{c|}{(0.5,5)}            & \multicolumn{1}{c|}{5.2}            & 0.131             & 0.049          & 0.025          & 0.029          & 0.018               & 0.020          & 0.030           \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(0.5,10)}           & \multicolumn{1}{c|}{5.8}            & 0.135             & 0.034          & 0.038          & 0.042          & 0.029               & 0.020          & 0.031           \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(0.5,20)}           & \multicolumn{1}{c|}{7.7}            & 0.218             & 0.022          & 0.023          & 0.035          & 0.024               & 0.017          & 0.033           \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(1,5)}           & \multicolumn{1}{c|}{2}              & 2.135             & 0.177          & 0.160          & 0.210          & 0.163               & 0.152          & 0.236           \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(1,10)}          & \multicolumn{1}{c|}{3.4}            & 1.888             & 0.121          & 0.135          & 0.176          & 0.129               & 0.121          & 0.182           \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(1,20)}          & \multicolumn{1}{c|}{4.5}            & 0.857             & 0.100          & 0.086          & 0.108          & 0.092               & 0.065          & 0.095           \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{\textit{Average}} & \multicolumn{1}{c|}{\textit{4.8}}   & \textit{0.894}    & \textit{0.084} & \textit{0.078} & \textit{0.100} & \textit{0.076}      & \textit{0.066} & \textit{0.101}  \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{}                 & \multicolumn{1}{c|}{}               &                   &                &                &                &                     &                &                 \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(0.5,5)}            & \multicolumn{1}{c|}{4.1}            & 3.187             & 0.211          & 0.202          & 0.386          & 0.185               & 0.185          & 0.280           \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(0.5,10)}           & \multicolumn{1}{c|}{6.5}            & 2.131             & 0.160          & 0.182          & 0.197          & 0.146               & 0.134          & 0.235           \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(0.5,20)}           & \multicolumn{1}{c|}{8.5}            & 1.450             & 0.102          & 0.097          & 0.171          & 0.095               & 0.098          & 0.153           \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(1,5)}           & \multicolumn{1}{c|}{0.4}            & 450.1             & 2.657          & 1.720          & 9.566          & 1.884               & 1.835          & 5.209           \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(1,10)}          & \multicolumn{1}{c|}{2.9}            & 204.4             & 1.065          & 1.064          & 2.697          & 0.887               & 0.788          & 2.243           \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(1,20)}          & \multicolumn{1}{c|}{5.1}            & 77.44             & 0.557          & 0.587          & 1.246          & 0.514               & 0.497          & 1.022           \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{\textit{Average}} & \multicolumn{1}{c|}{\textit{4.583}} & \textit{123.1}    & \textit{0.792} & \textit{0.642} & \textit{2.377} & \textit{0.619}      & \textit{0.589} & \textit{1.524}  \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{}                 & \multicolumn{1}{c|}{}               &                   &                &                &                &                     &                &                 \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(0.5,5)}            & \multicolumn{1}{c|}{3.2}            & 169.6             & 0.869          & 0.938          & 2.521          & 0.690               & 0.629          & 1.994           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(0.5,10)}           & \multicolumn{1}{c|}{6.1}            & 19.67             & 0.543          & 0.541          & 1.111          & 0.424               & 0.473          & 0.957           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(0.5,20)}           & \multicolumn{1}{c|}{9.3}            & 56.92             & 0.419          & 0.396          & 0.897          & 0.335               & 0.294          & 0.759           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(1,5)}           & \multicolumn{1}{c|}{0}              & 1985              & 496.3          & 235.2          & 5464           & 458.0               & 102.1          & 9648            \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(1,10)}          & \multicolumn{1}{c|}{2.143}          & 6549              & 48.71          & 32.95          & 245.7          & 24.89               & 23.69          & 174.2           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(1,20)}          & \multicolumn{1}{c|}{4.8}            & 3189              & 6.223          & 6.422          & 19.26          & 4.733               & 3.808          & 12.04           \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{\textit{Average}} & \multicolumn{1}{c|}{\textit{4.257}} & \textit{1995}     & \textit{92.19} & \textit{46.09} & \textit{955.7} & \textit{81.51}      & \textit{21.83} & \textit{1639}  \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{}                 & \multicolumn{1}{c|}{}               &                   &                &                &                &                     &                &                 \\ 
 \multicolumn{1}{c|}{} & 25 & \multicolumn{1}{c|}{(0.5,5)} & \multicolumn{1}{c|}{2.6} & - & 218.6 & 97.39 & 3390 & 42.47 & 41.41 & 727.6 \\
\multicolumn{1}{c|}{} & 25 & \multicolumn{1}{c|}{(0.5,10)} & \multicolumn{1}{c|}{6.4} & - & 6.876 & 6.253 & 22.05 & 6.361 & 5.287 & 14.56 \\
\multicolumn{1}{c|}{} & 25 & \multicolumn{1}{c|}{(0.5,20)} & \multicolumn{1}{c|}{10.8} & - & 3.029 & 3.356 & 11.725 & 2.544 & 2.127 & 5.156 \\
\multicolumn{1}{c|}{} &  & \multicolumn{1}{c|}{\textit{Average}} & \multicolumn{1}{c|}{\textit{6.6}} & \textit{-} & \textit{76.19} & \textit{35.66} & \textit{1141} & \textit{17.12} & \textit{16.27} & \textit{249.1} 
\\[0.5em] \hline
 \multicolumn{1}{c|}{2} & \rule{0pt}{3ex}10           & \multicolumn{1}{c|}{(0.5,5)}            & \multicolumn{1}{c|}{16.1}           & 0.185             & 0.036          & 0.038          & 0.061          & 0.028               & 0.031          & 0.043           \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(0.5,10)}           & \multicolumn{1}{c|}{22}             & 0.117             & 0.031          & 0.038          & 0.043          & 0.025               & 0.023          & 0.040           \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(0.5,20)}           & \multicolumn{1}{c|}{30.11}          & 0.252             & 0.040          & 0.042          & 0.044          & 0.034               & 0.033          & 0.048           \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(1,5)}           & \multicolumn{1}{c|}{4.6}            & 1.316             & 0.260          & 0.227          & 0.166          & 0.110               & 0.201          & 0.200           \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(1,10)}          & \multicolumn{1}{c|}{8.4}            & 0.833             & 0.111          & 0.106          & 0.151          & 0.108               & 0.117          & 0.136           \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(1,20)}          & \multicolumn{1}{c|}{11.6}           & 0.736             & 0.120          & 0.110          & 0.141          & 0.131               & 0.098          & 0.136           \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{\textit{Average}} & \multicolumn{1}{c|}{\textit{15.46}} & \textit{0.573}    & \textit{0.100} & \textit{0.094} & \textit{0.101} & \textit{0.073}      & \textit{0.084} & \textit{0.101}  \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{}                 & \multicolumn{1}{c|}{}               &                   &                &                &                &                     &                &                 \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(0.5,5)}            & \multicolumn{1}{c|}{17.7}           & 1.967             & 0.160          & 0.182          & 0.256          & 0.164               & 0.141          & 0.263           \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(0.5,10)}           & \multicolumn{1}{c|}{23.3}           & 2.476             & 0.198          & 0.150          & 0.241          & 0.183               & 0.169          & 0.259           \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(0.5,20)}           & \multicolumn{1}{c|}{27.2}           & 4.525             & 0.221          & 0.191          & 0.269          & 0.173               & 0.206          & 0.260           \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(1,5)}           & \multicolumn{1}{c|}{2.1}            & 660.9             & 2.440          & 3.639          & 10.80          & 2.430               & 2.051          & 7.077           \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(1,10)}          & \multicolumn{1}{c|}{6.5}            & 118.2             & 0.925          & 0.911          & 1.697          & 0.829               & 0.855          & 1.590           \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(1,20)}          & \multicolumn{1}{c|}{11.7}           & 53.32             & 0.723          & 0.753          & 1.427          & 0.621               & 0.664          & 1.203           \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{\textit{Average}} & \multicolumn{1}{c|}{\textit{14.75}} & \textit{140.2}    & \textit{0.778} & \textit{0.971} & \textit{2.449} & \textit{0.733}      & \textit{0.681} & \textit{1.775}  \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{}                 & \multicolumn{1}{c|}{}               &                   &                &                &                &                     &                &                 \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(0.5,5)}            & \multicolumn{1}{c|}{8.3}            & 72.89             & 0.661          & 0.646          & 1.377          & 0.593               & 0.641          & 1.580           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(0.5,10)}           & \multicolumn{1}{c|}{19.2}           & 68.31             & 0.544          & 0.528          & 1.057          & 0.545               & 0.517          & 1.289           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(0.5,20)}           & \multicolumn{1}{c|}{26.8}           & 34.82             & 0.521          & 0.582          & 1.304          & 0.517               & 0.571          & 1.186           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(1,5)}           & \multicolumn{1}{c|}{0}              & 1313              & 103.2          & 38.98          & 3452           & 16.93               & 33.99          & 2472            \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(1,10)}          & \multicolumn{1}{c|}{4.125}          & 5659              & 23.31          & 17.48          & 95.82          & 13.71               & 12.45          & 68.51           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(1,20)}          & \multicolumn{1}{c|}{10.11}          & 1094              & 5.451          & 6.179          & 13.59          & 5.029               & 4.203          & 9.496           \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{\textit{Average}} & \multicolumn{1}{c|}{\textit{11.42}} & \textit{1374}     & \textit{22.28} & \textit{10.73} & \textit{594.2} & \textit{6.223}      & \textit{8.730} & \textit{425.7}  \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{}                 & \multicolumn{1}{c|}{}               &                   &                &                &                &                     &                &                 \\ 
\multicolumn{1}{c|}{} & 25 & \multicolumn{1}{c|}{(0.5,5)} & \multicolumn{1}{c|}{8.3} & - & 3886 & 935.3 & 15452 & 276.2 & 219.9 & 5077 \\
\multicolumn{1}{c|}{} & 25 & \multicolumn{1}{c|}{(0.5,10)} & \multicolumn{1}{c|}{17.7} & - & 5.649 & 5.672 & 17.37 & 4.408 & 4.231 & 13.89 \\
\multicolumn{1}{c|}{} & 25 & \multicolumn{1}{c|}{(0.5,20)} & \multicolumn{1}{c|}{23.1} & - & 4.142 & 4.364 & 9.869 & 3.760 & 3.280 & 10.88 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{\textit{Average}} & \multicolumn{1}{l|}{\textit{16.4}} & \textit{-} & \textit{1298} & \textit{315.1} & \textit{5159} & \textit{94.80} & \textit{75.81} & \textit{1701} \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\rule{0pt}{3ex}           & \multicolumn{2}{c}{\textbf{Instance}}                & \multicolumn{7}{c}{\textbf{Number of branching nodes}}                                                                         \\[0.5em]
\textbf{Class}         & \boldmath{$n$} & \boldmath{$(p,c)$}                      & \textbf{SCIP-SDP} & \textbf{KT}    & \textbf{CG1}    & \textbf{CG2}   & \textbf{SEC-simple} & \textbf{SEC}   & \textbf{SEC-CG} \\ \hline
\multicolumn{1}{c|}{1} & 10\rule{0pt}{3ex}           & \multicolumn{1}{c|}{(0.5,5)}            & 19.7              & 1.1            & 1.7             & 1.4            & 0.7                 & 0.7            & 0.8             \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(0.5,10)}           & 16.6              & 2.2            & 2.1             & 3.8            & 0.8                 & 0.7            & 0.8             \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(0.5,20)}           & 43.4              & 4.3            & 3.9             & 0.7            & 0.7                 & 1.8            & 2.6             \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(1,5)}           & 132               & 125.9          & 173.1           & 168.6          & 74.6                & 69.4           & 99.4            \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(1,10)}          & 115               & 79             & 82.4            & 72.3           & 43.2                & 32.5           & 43.4            \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(1,20)}          & 46.5              & 15.4           & 15.4            & 11.6           & 9.5                 & 4.6            & 7.1             \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{\textit{Average}} & \textit{62.2}     & \textit{37.98} & \textit{46.433} & \textit{43.06} & \textit{21.58}      & \textit{18.28} & \textit{25.68}  \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{}                 &                   &                &                 &                &                     &                &                 \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(0.5,5)}            & 155.9             & 99.4           & 92.9            & 111            & 73.5                & 67             & 53.2            \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(0.5,10)}           & 91.8              & 70.9           & 105.1           & 76.9           & 45.7                & 28.4           & 46.8            \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(0.5,20)}           & 48.3              & 34.9           & 17.3            & 28.3           & 11.6                & 12.9           & 7.6             \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(1,5)}           & 3001              & 3606           & 2506            & 3607           & 2643                & 2215           & 2084            \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(1,10)}          & 1692              & 1223           & 1176            & 1293           & 921.2               & 533.8          & 618.6           \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(1,20)}          & 405.1             & 279.4          & 170.5           & 241.1          & 157.1               & 140.1          & 108.5           \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{\textit{Average}} & \textit{899.3}    & \textit{885.8} & \textit{678.1}  & \textit{893.2} & \textit{642.0}      & \textit{499.5} & \textit{486.5}  \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{}                 &                   &                &                 &                &                     &                &                 \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(0.5,5)}            & 1929              & 1312.8         & 1522            & 1534           & 991                 & 637.5          & 685.4           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(0.5,10)}           & 293.6             & 336            & 369.1           & 266.7          & 159.9               & 148.5          & 152             \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(0.5,20)}           & 459.4             & 188.4          & 175.6           & 165.9          & 97.7                & 50.3           & 75.7            \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(1,5)}           & 13529             & 65622          & 54077           & 44724          & 125560              & 27878          & 67724           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(1,10)}          & 18062             & 29287          & 21583           & 18798          & 15521               & 10308          & 12110           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(1,20)}          & 4749              & 3114           & 3400            & 3312           & 2499                & 1525           & 1507            \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{\textit{Average}} & \textit{6503}     & \textit{16643} & \textit{13521}  & \textit{11467} & \textit{24138}      & \textit{6758}  & \textit{13709}  \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{}                 &                   &                &                 &                &                     &                &                 \\
\multicolumn{1}{c|}{} &  25 & \multicolumn{1}{c|}{(0.5,5)} & - & 131626 & 73671 & 106956 & 45480 & 34390 & 40735 \\
\multicolumn{1}{c|}{} & 25 & \multicolumn{1}{c|}{(0.5,10)} & - & 6051 & 5405 & 6423 & 5548 & 4605 & 3778 \\
\multicolumn{1}{c|}{} & 25 & \multicolumn{1}{c|}{(0.5,20)} & - & 3123 & 3280 & 3827 & 2352 & 1823 & 1500 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{\textit{Average}} & \textit{-} & \textit{46933} & \textit{27452} & \textit{39069} & \textit{17793} & \textit{13606} & \textit{15337} \\[0.5em] \hline
\multicolumn{1}{c|}{2} & 10\rule{0pt}{3ex}           & \multicolumn{1}{c|}{(0.5,5)}            & 19                & 5.6            & 5.6             & 0.9            & 3.7                 & 4.2            & 0.9             \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(0.5,10)}           & 7.778             & 2.667          & 1.5556          & 2.333          & 1.556               & 0.778          & 2.444           \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(0.5,20)}           & 29.56             & 3.889          & 3.556           & 3.333          & 3.222               & 3.888          & 2.667           \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(1,5)}           & 88.6              & 63.4           & 68.1            & 76.6           & 46.9                & 22.2           & 68.1            \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(1,10)}          & 35.6              & 27.2           & 35              & 35.4           & 18                  & 17             & 16.7            \\
\multicolumn{1}{c|}{}  & 10           & \multicolumn{1}{c|}{(1,20)}          & 28.5              & 27.3           & 21.6            & 19.5           & 16.2                & 18.1           & 20.3            \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{\textit{Average}} & \textit{34.84}    & \textit{21.68} & \textit{22.59}  & \textit{23.01} & \textit{14.93}      & \textit{11.03} & \textit{18.52}  \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{}                 &                   &                &                 &                &                     &                &                 \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(0.5,5)}            & 81.2              & 73.7           & 105.1           & 75.3           & 58.2                & 43.1           & 46              \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(0.5,10)}           & 93.5              & 67.6           & 50.5            & 81.6           & 63.3                & 49.1           & 65.4            \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(0.5,20)}           & 188.1             & 67.7           & 65.8            & 65.1           & 48.7                & 38.6           & 50.3            \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(1,5)}           & 5588              & 3306           & 5257            & 4394           & 4016                & 2734           & 2594            \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(1,10)}          & 715.2             & 1052           & 861.3           & 778.3          & 669                 & 619.9          & 502.4           \\
\multicolumn{1}{c|}{}  & 15           & \multicolumn{1}{c|}{(1,20)}          & 317.8             & 442.3          & 393.3           & 451.3          & 349                 & 307.7          & 315.8           \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{\textit{Average}} & \textit{1164}     & \textit{834.9} & \textit{1122}   & \textit{974.4} & \textit{867.4}      & \textit{632.1} & \textit{595.6}  \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{}                 &                   &                &                 &                &                     &                &                 \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(0.5,5)}            & 664.2             & 689.6          & 596.8           & 469.2          & 335.9               & 335.2          & 426.1           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(0.5,10)}           & 746.9             & 317            & 218.8           & 240.3          & 237.3               & 195.1          & 153.7           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(0.5,20)}           & 372.8             & 374            & 474.4           & 320.6          & 258.9               & 340.2          & 328.6           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(1,5)}           & 7213              & 23766          & 16086           & 44835          & 8717                & 9182           & 20919           \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(1,10)}          & 13725             & 15129          & 11001           & 10907          & 8124                & 6421           & 5870            \\
\multicolumn{1}{c|}{}  & 20           & \multicolumn{1}{c|}{(1,20)}          & 2091              & 2995           & 2789            & 3253           & 2564                & 1753           & 1667            \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{\textit{Average}} & \textit{4136}     & \textit{7212}  & \textit{5195}   & \textit{10004} & \textit{3373}       & \textit{3038}  & \textit{4894}   \\
\multicolumn{1}{c|}{}  &              & \multicolumn{1}{c|}{}                 &                   &                &                 &                &                     &                &                 \\
\multicolumn{1}{c|}{} & 25 & \multicolumn{1}{c|}{(0.5,5)} & - & 353522 & 222429 & 311712 & 100967 & 86978 & 107318 \\
\multicolumn{1}{c|}{} & 25 & \multicolumn{1}{c|}{(0.5,10)} & - & 4673 & 3975 & 4156 & 3335 & 2965 & 3421 \\
\multicolumn{1}{c|}{} & 25 & \multicolumn{1}{c|}{(0.5,20)} & - & 2766 & 2973 & 2779 & 2583 & 2537 & 2533 \\
\multicolumn{1}{c|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{\textit{Average}} & \textit{-} & \textit{120320} & \textit{76459} & \textit{106216} & \textit{35628} & \textit{30827} & \textit{37757} \\ \hline
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
\textbf{n} & \textbf{p} & \textbf{c} & \textbf{Class} & \textbf{OPT} & \textbf{SEC-simple} & \textbf{SEC}   \\ \midrule
21         & 0.5        & 5          & 1              & 2            & 0.787               & \textbf{0.771} \\
           &            &            & 2              & 4            & 0.738               & \textbf{0.751} \\
           &            & 10         & 1              & 8            & 2.767               & \textbf{2.342} \\
           &            &            & 2              & 13           & \textbf{0.521}      & 0.543          \\
           &            & 20         & 1              & 9            & \textbf{0.501}      & 0.841          \\
           &            &            & 2              & 31           & \textbf{0.395}      & 0.407          \\
           & 0.8        & 5          & 1              & 2            & \textbf{169.1}      & 231.1          \\
           &            &            & 2              & 4            & \textbf{198.8}      & 249.6          \\
           &            & 10         & 1              & 4            & \textbf{4.973}      & 7.479          \\
           &            &            & 2              & 8            & \textbf{6.993}      & 9.556          \\
           &            & 20         & 1              & 6            & 2.479               & \textbf{1.680} \\
           &            &            & 2              & 13           & \textbf{2.157}      & 3.265          \\
22         & 0.5        & 5          & 1              & 2            & \textbf{2.469}      & 8.384          \\
           &            &            & 2              & 9            & \textbf{0.681}      & 0.851          \\
           &            & 10         & 1              & 8            & 1.530               & \textbf{1.143} \\
           &            &            & 2              & 19           & \textbf{0.481}      & 0.782          \\
           &            & 20         & 1              & 10           & 0.890               & \textbf{0.808} \\
           &            &            & 2              & 27           & 1.289               & \textbf{1.193} \\
           & 0.8        & 5          & 1              & 2            & \textbf{399.4}      & 764.4          \\
           &            &            & 2              & 0            & 17.18               & \textbf{11.65} \\
           &            & 10         & 1              & 3            & 8.797               & \textbf{7.626} \\
           &            &            & 2              & 8            & 62.52               & \textbf{24.11} \\
           &            & 20         & 1              & 6            & \textbf{6.435}      & 7.146          \\
           &            &            & 2              & 17           & 13.23               & \textbf{8.686} \\
23         & 0.5        & 5          & 1              & 2            & 8.852               & \textbf{8.528} \\
           &            &            & 2              & 10           & 27.23               & \textbf{20.34} \\
           &            & 10         & 1              & 7            & 3.754               & \textbf{2.791} \\
           &            &            & 2              & 10           & 7.896               & \textbf{4.142} \\
           &            & 20         & 1              & 11           & 0.460               & \textbf{0.395} \\
           &            &            & 2              & 19           & 1.128               & \textbf{0.870} \\ 
23         & 0.8        & 5          & 1              & 0 
           & 84.41               & \textbf{27.89} \\
           &            &            & 2              & 4            & 3655                & \textbf{2366}  \\
           &            & 10         & 1              & 3            & \textbf{52.55}      & 59.89          \\
           &            &            & 2              & 8            & 153.8               & \textbf{63.12} \\
           &            & 20         & 1              & 7            & 19.18               & \textbf{10.07} \\
           &            &            & 2              & 14           & 12.80               & \textbf{12.12} \\\bottomrule
\end{tabular} \hspace{1cm} \begin{tabular}{@{}ccccccc@{}}
\toprule
\textbf{n} & \textbf{p} & \textbf{c} & \textbf{Class} & \textbf{OPT} & \textbf{SEC-simple} & \textbf{SEC}   \\ \midrule

24         & 0.5        & 5          & 1              & 3            & 37.95               & \textbf{29.45} \\
           &            &            & 2              & 10           & \textbf{13.90}      & 17.00          \\
           &            & 10         & 1              & 8            & \textbf{1.947}      & 2.045          \\
           &            &            & 2              & 22           & \textbf{1.295}      & 2.501          \\
           &            & 20         & 1              & 11           & 1.636               & \textbf{1.631} \\
           &            &            & 2              & 28           & \textbf{5.907}      & 9.120          \\
           & 0.8        & 5          & 1              & -            & 
 -              &  - \\
           &            &            & 2              & 2            & \textbf{8249}       & 10517          \\
           &            & 10         & 1              & 3            & \textbf{101.8}      & 132.4          \\
           &            &            & 2              & 6            & 168.2               & \textbf{143.9} \\
           &            & 20         & 1              & 7            & \textbf{6.754}      & 8.559          \\
           &            &            & 2              & 13           & \textbf{31.22}      & 44.26          \\
25         & 0.5        & 5          & 1              & 2            & 88.49               & \textbf{57.76} \\
           &            &            & 2              & 8            & 1.701               & \textbf{1.367} \\
           &            & 10         & 1              & 8            & 18.29               & \textbf{18.18} \\
           &            &            & 2              & 18           & 18.21               & \textbf{17.08} \\
           &            & 20         & 1              & 11           & 2.821               & \textbf{1.554} \\
           &            &            & 2              & 18           & \textbf{1.431}      & 1.838          \\
           & 0.8        & 5          & 1              & 0            & 9479                & \textbf{273.1} \\
           &            &            & 2              & 4            & 14175               & \textbf{8042}  \\
           &            & 10         & 1              & 2            & \textbf{68.52}      & 94.96          \\
           &            &            & 2              & 8            & \textbf{30.53}      & 55.61          \\
           &            & 20         & 1              & 6            & \textbf{35.54}      & 49.12          \\
           &            &            & 2              & 13           & 68.26               & \textbf{67.23} \\ 
26        & 0.5 & 5 & 1 & 2 & \textbf{491.6} & 562.8 \\
         &      &   & 2 & 6 & 13.74 & \textbf{11.77}\\ 
         &     & 10 & 1 &  6& 18.41 & \textbf{16.05} \\ 
         &     &    & 2 & 18 & \textbf{6.667} & 8.945\\ 
         &     & 20 & 1 & 9 & 1.877 & \textbf{1.800} \\
         &     &   & 2 & 26 & \textbf{8.740} & 8.587 \\ 
26        & 0.8 & 5 & 1 & - & - & -\\
         &      &   & 2 & - & - & - \\ 
         &     & 10 & 1 & 3 & \textbf{127.6} & 159.1 \\ 
         &     &    & 2 &  8& 3327 & \textbf{3104} \\ 
         &     & 20 & 1 &  7& 183.3 & \textbf{86.4} \\
         &     &   & 2 &  12& 115.7 & \textbf{92.15}  \\          
          \bottomrule
\end{tabular}
